Harmonic sequence state-preparation

We demonstrate an efficient circuit to prepare a quantum state with amplitudes proportional to a harmonic sequence. We do this by first preparing a large quantum state with linearly related amplitudes and then applying a quantum Fourier transform; this has a direct analogy to the fact that the Fourier coefficients of a sawtooth wave follow a harmonic sequence. We then consider an extension of this problem by block-encoding a matrix with a harmonic sequence along its diagonal. The cost of both circuits is dominated by the costs associated with the quantum Fourier transform.

==> Figures/D_decomposition.tex <==
\begin{tikzpicture}[every node/.style={draw}]
    
    \path[shape=coordinate]
    (0,0) coordinate(a1) (3,0) coordinate(a2)
    (3,3) coordinate(a3) (0,3) coordinate(a4);
    \filldraw[fill=white] (a1) -- (a2) -- (a3) -- (a4) -- (a1);
    \filldraw[fill=red, draw=none] (a1) -- (a3) -- (a4) -- (a1);
    \filldraw[fill=blue, draw=none] (a1) -- (a2) -- (a3) -- (a1);
    
    \node[draw=none] (A) at (1.5, -0.5) {\small$D$};
    \node[draw=none] (B) at (3.5, 1.5) {$=$};
    \node[draw=none] (C) at (5.5, -0.5) {\small$R\otimes\textbf{1}_{n-1}$};
    \node[draw=none] (D) at (7.5, 1.5) {$+$};
    \node[draw=none] (E) at (9.5, -0.5) {\small$X\otimes R\otimes\textbf{1}_{n-2}$};
    \node[draw=none] (F) at (11.5, 1.5) {$+$};
    \node[draw=none] (G) at (13.5, -0.5) {\small$X^{\otimes2}\otimes R\otimes\textbf{1}_{n-3}$};
    \node[draw=none] (H) at (15.5, 1.5) {$\cdots$};
    \node[draw=none] (I) at (0.625,-1.25) {\small$-1$};
    \node[draw=none] (J) at (14.25,-1.25) {\small$1$};
    \node[draw=none] (K) at (7.5,-1.75) {\small$0$};

    \path[shape=coordinate]
    (4,0) coordinate(b1) (7,0) coordinate(b2) (7,3) coordinate(b3) (4,3) coordinate(b4);
    \filldraw[fill=white] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
    \path[shape=coordinate]
    (5.5,0) coordinate(bb1) (4,1.5) coordinate(bb2) (7,1.5) coordinate(bb3) (5.5,3) coordinate(bb4) (5.5,1.5) coordinate(bb5);
    \filldraw[fill=red, draw=none] (b4) -- (bb4) -- (bb5) -- (bb2) -- (b4);
    \filldraw[fill=blue, draw=none] (b2) -- (bb1) -- (bb5) -- (bb3) -- (b2);

    \path[coordinate]
    (8,0) coordinate(c1) (11,0) coordinate(c2) (11,3) coordinate(c3) (8,3) coordinate(c4);
    \filldraw[fill=white] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
    \path[shape=coordinate]
    (8.75,0) coordinate(cc1) (9.5,0) coordinate(cc2) (10.25,0) coordinate(cc3) (8.75,0.75) coordinate(cc4) (9.5,0.75) coordinate(cc5) (10.25,0.75) coordinate(cc6) (8,0.75) coordinate(cc7) (8,1.5) coordinate(cc8) (8.75,1.5) coordinate(cc9);
    \path[shape=coordinate]
    (11,1.5) coordinate(ccc1) (11,2.25) coordinate(ccc2) (10.25,2.25) coordinate(ccc3) (10.25,1.5) coordinate(ccc4) (10.25,3) coordinate(ccc5) (9.5,3) coordinate(ccc6) (9.5,2.25) coordinate(ccc7);
    \filldraw[fill=blue, draw=none] (cc1) -- (cc2) -- (cc5) -- (cc4) -- (cc1);
    \filldraw[fill=red, draw=none] (cc4) -- (cc7) -- (cc8) -- (cc9) -- (cc4);
    \filldraw[fill=blue, draw=none] (ccc1) -- (ccc2) -- (ccc3) -- (ccc4) -- (ccc1);
    \filldraw[fill=red, draw=none] (ccc3) -- (ccc5) -- (ccc6) -- (ccc7) -- (ccc3);

    \path[coordinate]
    (12,0) coordinate(d1) (15,0) coordinate(d2) (15,3) coordinate(d3) (12,3) coordinate(d4);
    \filldraw[fill=white] (d1) -- (d2) -- (d3) -- (d4) -- (d1);   
    \path[coordinate]
    (12,0.375) coordinate(dd1) (12,0.75) coordinate(dd2) (12.375,0.75) coordinate(dd3) (12.375,0.375) coordinate (dd4) (12.375,0) coordinate(dd5) (12.75,0) coordinate(dd6) (12.75, 0.375) coordinate(dd7);
    \filldraw[fill=red, draw=none] (dd1) -- (dd2) -- (dd3) -- (dd4) -- (dd1);
    \filldraw[fill=blue, draw=none] (dd4) -- (dd5) -- (dd6) -- (dd7) -- (dd4);
    \path[coordinate]
    (13.125,0.75) coordinate(e1) (13.125,1.125) coordinate(e4) (13.5,1.125) coordinate(e3) (13.5,0.75) coordinate(e2) (13.125,1.5) coordinate(e5) (12.75,1.5) coordinate(e6) (12.75,1.125) coordinate(e7);
    \filldraw[fill=blue, draw=none] (e1) -- (e2) -- (e3) -- (e4) -- (e1);
    \filldraw[fill=red, draw=none] (e4) -- (e5) -- (e6) -- (e7) -- (e4);
    \path[coordinate]
    (13.875,1.5) coordinate(f1) (14.25,1.5) coordinate(f2) (14.25,1.875) coordinate(f3) (13.875,1.875) coordinate(f4) (13.875,2.25) coordinate(f5) (13.5,2.25) coordinate(f6) (13.5,1.875) coordinate(f7);
    \filldraw[fill=blue, draw=none] (f1) -- (f2) -- (f3) -- (f4) -- (f1);
    \filldraw[fill=red, draw=none] (f4) -- (f5) -- (f6) -- (f7) -- (f4);
    \path[coordinate]
    (15,2.625) coordinate(g1) (15,2.25) coordinate(g2) (14.625,2.25) coordinate(g3) (14.625,2.625) coordinate(g4) (14.625,3) coordinate(g5) (14.25,3) coordinate(g6) (14.25,2.625) coordinate(g7);
    \filldraw[fill=blue, draw=none] (g1) -- (g2) -- (g3) -- (g4) -- (g1);
    \filldraw[fill=red, draw=none] (g4) -- (g5) -- (g6) -- (g7) -- (g4);

    \path[coordinate]
    (1,-0.975) coordinate(h1) (1,-1.4) coordinate(h2) (14,-0.975) coordinate(h3) (14,-1.4) coordinate(h4) (7.5,-0.975) coordinate(h5) (7.5,-1.4) coordinate(h6);
    \filldraw[fill=white] (h1) -- (h2) -- (h4) -- (h3) -- (h1);
    \begin{scope}[shift={(1,-1.4)}]
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(red)
            color=(white)
            color=(blue)
        },
        point meta min=-100, point meta max=100,
        width=14.58cm, height=2cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=-1:1
        ] {-100*x};
    \end{axis}
    \end{scope}
\end{tikzpicture}

==> Figures/harmonic_cartoon_tikz.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        axis line style = thick,
        ticks=none,
        domain=0:pi, 
        samples=100, 
        ymin=-7, 
        ymax=7,
        axis lines=center,
        xlabel={},
        ylabel={},
        no markers,
        smooth,
        name=border
    ]
    \addplot[color=red, line width=1pt, domain=0:179]{cot(x)};
    \addplot[color=blue, line width=1pt, domain=0:179]{0.4};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(90, 0)};
    \addplot [color=amethyst, only marks, mark=ball, mark size=2pt] coordinates {(0, 0)};
    \addplot [color=blue, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(0, 0.4)};
    \addplot [color=white, only marks, mark=ball, mark size=2pt] coordinates {(180, 0)};
    \addplot[color=gray, dashed, thick] coordinates {(29.25,-100) (29.25,100)};
    \addplot[color=gray, dashed, thick] coordinates {(90,-100) (90,100)};
    \addplot[color=gray, dashed, thick] coordinates {(150.75,-100) (150.75,100)};
    \end{axis}
    \path (border.north west) ++(-0.2, 3pt) node[above left]{(a)};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        axis line style = thick,
        ticks=none,
        domain=0:pi, 
        samples=100, 
        ymin=-7, 
        ymax=7,
        axis lines=center,
        xlabel={},
        ylabel={},
        no markers,
        smooth,
        name=border
    ]
    \addplot[color=red, line width=1pt, domain=0:179]{cot(x)};
    \addplot[color=blue, line width=1pt, domain=0:179]{0.4};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(90, -1.8)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(90, 0)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(150.75, -1.8)};
    \addplot [color=amethyst, only marks, mark=ball, mark size=2pt] coordinates {(0, 0)};
    \addplot [color=blue, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(0, 0.4)};
    \addplot[color=gray, dashed, thick] coordinates {(29.25,-100) (29.25,100)};
    \addplot[color=gray, dashed, thick] coordinates {(90,-100) (90,100)};
    \addplot[color=gray, dashed, thick] coordinates {(150.75,-100) (150.75,100)};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(150.75, 0)};
    \end{axis}
    \path (border.north west) ++(-0.2, 3pt) node[above left]{(b)};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        axis line style = thick,
        ticks=none,
        domain=0:pi, 
        samples=100, 
        ymin=-7, 
        ymax=7,
        axis lines=center,
        xlabel={},
        ylabel={},
        no markers,
        smooth,
        name=border
    ]
    \addplot[color=red, line width=1pt, domain=0:90]{cot(x)};
    \addplot[color=red, line width=1pt, domain=90:179]{tan(x)};
    \addplot[color=blue, line width=1pt, domain=0:179]{0.4};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(90, 0)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(119.25, -1.8)};
    \addplot [color=amethyst, only marks, mark=ball, mark size=2pt] coordinates {(0, 0)};
    \addplot [color=blue, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(0, 0.4)};
    \addplot[color=gray, dashed, thick] coordinates {(29.25,-100) (29.25,100)};
    \addplot[color=gray, dashed, thick] coordinates {(90,-100) (90,100)};
    \addplot[color=gray, dashed, thick] coordinates {(119.25,-100) (119.25,100)};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(119.25, 0)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(119.25, -1.8)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(179, 0)};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(179, -1.8)};
    \end{axis}
    \path (border.north west) ++(-0.2, 3pt) node[above left]{(c)};
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        axis line style = thick,
        ticks=none,
        domain=0:pi, 
        samples=100, 
        ymin=-7, 
        ymax=7,
        axis lines=center,
        xlabel={},
        ylabel={},
        no markers,
        smooth,
        name=border
    ]
    \addplot[color=red, line width=1pt, domain=0:90]{cot(x)};
    \addplot[color=red, line width=1pt, domain=90:179]{tan(x)};
    \addplot[color=blue, line width=1pt, domain=0:179]{0.4};
    \addplot [color=amethyst, only marks, mark=ball, mark size=2pt] coordinates {(0, 0)};
    \addplot [color=blue, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(0, 0.4)};
    \addplot[color=gray, dashed, thick] coordinates {(29.25,-100) (29.25,100)};
    \addplot[color=gray, dashed, thick] coordinates {(90,-100) (90,100)};
    \addplot[color=gray, dashed, thick] coordinates {(119.25,-100) (119.25,100)};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(90, 0)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(90, -1.8)};
    \addplot [color=red, only marks, mark size=2pt] coordinates {(159.75, -1.8)};
    \addplot [color=red, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(159.75, -0.4)};
    \end{axis}
    \path (border.north west) ++(-0.2, 3pt) node[above left]{(d)};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        axis line style = thick,
        ticks=none,
        domain=0:pi, 
        samples=100, 
        ymin=-7, 
        ymax=7,
        axis lines=center,
        xlabel={},
        ylabel={},
        no markers,
        smooth,
        name=border
    ]
    \addplot[color=red, line width=1pt, domain=0:90]{cot(x)};
    \addplot[color=blue, line width=1pt, domain=90:179]{0.4};
    \addplot [color=red, only marks, mark=ball, mark size=2pt] coordinates {(0, 0)};
    \addplot [color=blue, only marks, fill=white, mark size=2pt, mark options={thick}] coordinates {(90, 0.4)};
    \addplot [color=blue, only marks, mark size=2pt] coordinates {(0, -0.4)};
    \addplot[color=gray, dashed, thick] coordinates {(29.25,-100) (29.25,100)};
    \addplot[color=gray, dashed, thick] coordinates {(90,-100) (90,100)};
    \addplot[color=gray, dashed, thick] coordinates {(119.25,-100) (119.25,100)};
    \addplot [color=amethyst, only marks, mark=ball, mark size=2pt] coordinates {(90, 0)};
    \addplot [color=red, only marks, mark size=2pt] coordinates {(159.75, -0.4)};
    \end{axis}
    \path (border.north west) ++(-0.2, 3pt) node[above left]{(e)};
\end{tikzpicture}
\end{center}

==> Figures/matrix_heat.tex <==
\begin{tikzpicture}[every node/.style={draw}]
    
    \node[draw=none] (p1) at (2.875,1.25) {$+$};
    \node[draw=none] (m2) at (6.125,1.25) {$-$};
    \node[draw=none] (m3) at (9.375,1.25) {$-$};
    \node[draw=none] (eq) at (12.625,1.25) {$=$};
    
    \path[shape=coordinate]
    (0,0) coordinate(a1) (2.5,0) coordinate(a2)
    (2.5,2.5) coordinate(a3) (0,2.5) coordinate(a4) (0,1.25) coordinate(a5);
    \filldraw[fill=white] (a1) -- (a2) -- (a3) -- (a4) -- (a1);
    \begin{scope}[shift={(a1)}]
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(red)
            color=(white)
            color=(blue)
        },
        point meta min=-100, point meta max=100,
        width=4.082cm, height=4.082cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=-1:1
        ] {-100*y};
    \end{axis}
    \end{scope}
    \node[draw=none] (A) at (1.25, -0.5) {\small$\mbox{diag}\{|L\rangle\}\cdot\textbf{1}$};

    \path[shape=coordinate]
    (3.25,0) coordinate(b1) (5.75,0) coordinate(b2) (5.75,2.5) coordinate(b3) (3.25,2.5) coordinate(b4) (4.5,0) coordinate(b5);
    \filldraw[fill=white] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
    \begin{scope}[shift={(b1)}]
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(red)
            color=(white)
            color=(blue)
        },
        point meta min=-100, point meta max=100,
        width=4.082cm, height=4.082cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=-1:1
        ] {100*x};
    \end{axis}
    \end{scope}
    \node[draw=none] (B) at (4.5,-0.5) {\small$\textbf{1}\cdot\mbox{diag}\{|L\rangle\}$};

    \path[shape=coordinate]
    (6.5,0) coordinate(c1) (9,0) coordinate(c2) (9,2.5) coordinate(c3) (6.5,2.5) coordinate(c4);
    \filldraw[fill=white] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
    \filldraw[fill=red, draw=none] (c1) -- (c4) -- (c3) -- (c1);
    \filldraw[fill=blue, draw=none] (c1) -- (c2) -- (c3) -- (c1);
    \node[draw=none] (C) at (7.75,-0.5) {\small$D$};

    \path[shape=coordinate]
    (9.75,0) coordinate(d1) (12.25,0) coordinate(d2) (12.25,2.5) coordinate(d3) (9.75,2.5) coordinate(d4);
    \filldraw[fill=white] (d1) -- (d2) -- (d3) -- (d4) -- (d1);
    \draw [line width=0.25mm, color=red] (d1) -- (d3);
    \node[draw=none] (D) at (11,-0.5) {\small$\frac{N+1}{N-1}X^{\otimes n}$};


    \path[shape=coordinate]
    (13,0) coordinate(e1) (15.5,0) coordinate(e2) (15.5,2.5) coordinate(e3) (13,2.5) coordinate(e4) (13,1.25) coordinate(e5) (14.25,2.5) coordinate(e6) (14.25,1.25) coordinate(e7);
    \filldraw[fill=white] (e1) -- (e2) -- (e3) -- (e4) -- (e1);
    \node[draw=none] (E) at (14.25,-0.5) {\small$C$};

    \begin{scope}[rotate=90,shift={(0,-15.5)}]
    \clip (2.5,2.5) -- (0,2.5) -- (2.5,0) -- (2.5,2.5);
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(blue)
            color=(blue)
            color=(blue)
            color=(white)
            color=(white)
        },
        point meta min=-100, point meta max=100,
        width=4.082cm, height=4.082cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=-1:1
        ] {100*(x+y)/2};
    \end{axis}
    \end{scope}

    \begin{scope}[rotate=90,shift={(1.25cm,-14.25cm)}]
    \clip (1.25,1.25) -- (0,1.25) -- (1.25,0) -- (1.25,1.25);
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(white)
            color=(white)
            color=(red)
        },
        point meta min=0, point meta max=100,
        width=2.83cm, height=2.83cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=0:1
        ] {100*(x+y)/2};
    \end{axis}
    \end{scope}

    \begin{scope}[rotate=90,shift={(0,-15.5)}]
    \clip (0,0) -- (0,2.5) -- (2.5,0) -- (0,0);
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(white)
            color=(white)
            color=(red)
            color=(red)
            color=(red)
        },
        point meta min=-100, point meta max=100,
        width=4.082cm, height=4.082cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=-1:1
        ] {100*(x+y)/2};
    \end{axis}
    \end{scope}
    
    \begin{scope}[rotate=90,shift={(0,-15.5cm)}]
    \clip (0,0) -- (1.25,0) -- (0,1.25) -- (0,0);
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(blue)
            color=(white)
            color=(white)
        },
        point meta min=0, point meta max=100,
        width=2.83cm, height=2.83cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=0:1
        ] {100*(x+y)/2};
    \end{axis}
    \end{scope}
    
    \path[coordinate]
    (1,-0.975) coordinate(h1) (1,-1.4) coordinate(h2) (14.5,-0.975) coordinate(h3) (14.5,-1.4) coordinate(h4) (7.75,-0.975) coordinate(h5) (7.75,-1.4) coordinate(h6);
    \filldraw[fill=white] (h1) -- (h2) -- (h4) -- (h3) -- (h1);
    \begin{scope}[shift={(1,-1.4)}]
    \begin{axis}[
        hide axis,
        colormap={blueWhiteRed}{
            color=(red)
            color=(white)
            color=(blue)
        },
        point meta min=-100, point meta max=100,
        width=15.08cm, height=2cm,
        view={0}{90}
    ]
        \addplot3[
            surf,
            shader=interp,
            samples=50,
            domain=-1:1
        ] {-100*x};
    \end{axis}
    \end{scope}
    \node[draw=none] (F) at (0.5,-1.125) {\small$-1$};
    \node[draw=none] (G) at (15,-1.125) {\small$1$};
    \node[draw=none] (H) at (7.75,-1.75) {\small$0$};
    
\end{tikzpicture}

